Dynamics of the Kitaev-Heisenberg Model

We introduce a matrix-product state based method to efficiently obtain dynamical response functions for two-dimensional microscopic Hamiltonians, which we apply to different phases of the Kitaev-Heisenberg model. We find significant broad high energy features beyond spin-wave theory even in the ordered phases proximate to spin liquids. This includes the phase with zig-zag order of the type observed in $\alpha$-RuCl$_3$, where we find high energy features like those seen in inelastic neutron scattering experiments. Our results provide an example of a natural path for proximate spin liquid features to arise at high energies above a conventionally ordered state, as the diffuse remnants of spin-wave bands intersect to yield a broad peak at the Brillouin zone center.

==> BZcuts_3ucrhombic.tex <==
	\begin{tikzpicture}[scale=1.0]
		\draw [->,thick,dotted] (0,0) -- (-1,1.73) node [anchor=east] {$\bm N_2$} ; %lattice vector a
		\draw [->,thick,dotted] (0,0) -- (1,1.73) node [anchor=west] {$\bm N_1$}; %lattice vector b
		%\draw [->,thick,dotted] (0,0) -- ( 2,0) node [anchor=west] {$n_2$} ; %lattice vector b
		\draw [->,thick] (0,0) -- (-1.73,1) node [anchor=east] {$\bm K_2$} ; %reciprocal lattice vector 1*
		%\draw [->,thick] (0,0) -- (0,2) node [anchor=east] {$k_1$} ; %reciprocal lattice vector a*
		\draw [->,thick] (0,0) -- (1.73,1) node [anchor=west] {$\bm K_1$} ; %reciprocal lattice vector b*
		\draw (-1.1547,0) -- (-0.5773,1)--(0.5773,1) --(1.1547,0) -- (0.5773,-1)--(-0.5773,-1) -- (-1.1547,0); 
% draw cuts		
		%\draw [red] (-1.73cm/2*1.15,-1cm/2*1.15) node [anchor=east] {k-cuts}
		%	 -- (1.73cm/2*1.15,1cm/2*1.15);
		\foreach \x in {-2,-1, 0, 1, 2}
			\draw [red,xshift=-\x*sqrt(3)*1cm/6,yshift=\x*1cm/2] (-1.73cm/2*1.15,-1cm/2*1.15)  -- (1.73cm/2*1.15,1cm/2*1.15);
		
		\filldraw [black] 	(-1.1547,0) circle (1.5pt)
							(-0.5773,1) circle (1.5pt)
							(0.5773,1) circle (1.5pt)
							(1.1547,0) circle (1.5pt)
							(0.5773,-1) circle (1.5pt)
							(-0.5773,-1) circle (1.5pt)	;	% postition of dirac cones
		\node at (-2.3,1.71){b)};
	\end{tikzpicture}

==> lattice.tex <==
	\begin{tikzpicture}[scale=1.22]
		\begin{scope}
  			\clip(-1.3,-0.84) rectangle (1.3,1.82);
 			\foreach \x in {-2,-1, 0, 1, 2}
				\foreach \y in {-2,-1, 0, 1, 2} {
				\draw [red,thick, xshift=-\x*1cm/2+\y*1cm, yshift=\x*1.73cm/2] (0.5cm, -0.5cm/1.73)  -- (0.5cm, 0.5cm/1.73);
				\draw [red,thick, xshift=-(\x+1)*1cm/2+\y*1cm, yshift=(\x+1)*1.73cm/2] (0.5cm, -0.5cm/1.73)  -- (0.5cm, 0.5cm/1.73);
				\draw [green,thick, xshift=-\x*1cm/2+\y*1cm, yshift=\x*1.73cm/2] (0.5cm, 0.5cm/1.73)  -- (1cm, 1cm/1.73);
				\draw [green,thick, xshift=-\x*1cm/2-1cm+\y*1cm, yshift=\x*1.73cm/2] (0.5cm, 0.5cm/1.73)  -- (1cm, 1cm/1.73);
				\draw [blue,thick, xshift=-\x*1cm/2+\y*1cm, yshift=\x*1.73cm/2] (0.5cm, 0.5cm/1.73)  -- (0, 1cm/1.73);
				}
			\foreach \x in { -2,-1, 0, 1, 2}
				\foreach \y in { -2,-1, 0, 1, 2}  {	
					\filldraw [black, xshift=-\x*1cm/2+\y*1cm, yshift=\x*1.73cm/2]
								 	(0,1cm/1.73) circle (1.5pt/1.2)
									(0.5cm, 0.5cm/1.73) circle (1.5pt/1.2);
					}
		\end{scope}
		\node(xx) at (-0.7,-0.55){x};
		\node(yy) at (-0.30,-0.55){y};
		\node(zz) at (-0.6,-0.0){z};

		\draw [->,thick] (0,0) -- (-1/2,1.73/2) node [anchor=east] {$\bm ~  N_2$} ; %lattice vector a
		\draw [->,thick] (0,0) -- (1/2,1.73/2) node [anchor=west] {$\bm N_1$} ; %lattice vector b
		\node at (-1.35,1.86){a)};
	\end{tikzpicture}
